Language Model Cascades

Prompted models have demonstrated impressive few-shot learning abilities. Repeated interactions at test-time with a single model, or the composition of multiple models together, further expands capabilities. These compositions are probabilistic models, and may be expressed in the language of graphical models with random variables whose values are complex data types such as strings. Cases with control flow and dynamic structure require techniques from probabilistic programming, which allow implementing disparate model structures and inference strategies in a unified language. We formalize several existing techniques from this perspective, including scratchpads / chain of thought, verifiers, STaR, selection-inference, and tool use. We refer to the resulting programs as language model cascades.

==> figures/critique.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
  % Define nodes
  \node[obs]           (Q) {$Q$};
  \node[latent, right=0.6cm of Q]         (T) {$T$};
  \node[latent, right=0.6cm of T]         (A) {$A$};
  \node[latent, right=0.6cm of A]         (C) {$C$};

  % Connect the nodes
  \edge {Q} {T} ; %
  \edge {T} {A} ; %
  \edge {A} {C} ; %
  \draw [->] (Q) to [out=40,in=140] (A);
  \draw [->] (Q) to [out=40,in=140] (C);
  \draw [->] (T) to [out=40,in=140] (C);
\end{tikzpicture}
\caption{Self-critique model.}
\label{fig:critique}
\end{figure}

==> figures/qta-hidden-plates.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % notation
  % [positioning] (name) {displayed name}
  
% Target task
\node[obs, below=0.8cm of fewshot]           (Q) {$Q$};
\node[latent, right=0.6cm of Q]         (T) {$T$};
\node[latent, right=0.6cm of T]         (A) {$A$};
\edge {Q} {T} ; %
\edge {T} {A} ; %
\draw [->] (Q) to [out=-40,in=-140] (A);
  
% Plate  
% Define nodes
\node[obs]           (Qf) {$Q^m$};
\node[latent, right=0.6cm of Qf]         (Tf) {$T^m$};
\node[obs, right=0.6cm of Tf]         (Af) {$A^m$};
%
%  % Connect the nodes
 \edge {Qf} {Tf} ; %
 \edge {Tf} {Af} ; %
% \draw [->] (Qf) to [out=40,in=140] (Af);
%  
\plate [inner sep=.25cm,yshift=.2cm] {fewshot} {(Qf)(Tf)(Af)} {$M$};

% Connect plate to the 
\edge {fewshot} {T};
\edge {fewshot} {A};
\end{tikzpicture}
\caption{QTA model with hidden thoughts.}
\label{fig:QTAhidden}
\end{figure}


==> figures/qta-plates.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % notation
  % [positioning] (name) {displayed name}
  

% Plate  
% Define nodes
\node[obs]           (Qf) {$Q^m$};
\node[obs, right=0.6cm of Qf]         (Tf) {$T^m$};
\node[obs, right=0.6cm of Tf]         (Af) {$A^m$};
%
%  % Connect the nodes
% \edge {Qf} {Tf} ; %
% \edge {Tf} {Af} ; %
% \draw [->] (Qf) to [out=40,in=140] (Af);
%  
\plate [inner sep=.25cm,yshift=.2cm] {fewshot} {(Qf)(Tf)(Af)} {$M$};

% Target task
%\node[obs]           (Q) {$Q$};
 \node[obs, below=1.3cm of Qf]           (Q) {$Q$};
\node[latent, right=0.6cm of Q]         (T) {$T$};
\node[latent, right=0.6cm of T]         (A) {$A$};
\edge {Q} {T} ; %
\edge {T} {A} ; %
\draw [->] (Q) to [out=-40,in=-140] (A);
  
  
% Connect plate to the 
\edge {fewshot} {T};
\edge {fewshot} {A};
\end{tikzpicture}
\caption{Question-Thought-Answer model.}
\label{fig:QTA}
\end{figure}


==> figures/qta-simple.tex <==

\begin{tikzpicture}
  % Define nodes
  \node[obs]           (Q) {$Q$};
  \node[latent, right=0.6cm of Q]         (T) {$T$};
  \node[latent, right=0.6cm of T]         (A) {$A$};

  % Connect the nodes
  \edge {Q} {T} ; %
  \edge {T} {A} ; %
  \draw [->] (Q) to [out=40,in=140] (A);
%   \path[every node/.style={font=\sffamily\small}]
%     (Q) edge[bend right] node [left] {} (A);
%   \edge[bend right=30] {Q} {A} ; %
\end{tikzpicture}

==> figures/selective.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % Define nodes
  \node[obs]           (Q) {$Q$};
  \node[obs, below=0.6cm of Q]           (F) {$F$};
  \plate{Fs} {
      (F)
  } {\texttt{FACTS}} %{$F \in \text{\texttt{FACTS}}$}
  \node[latent, right=0.6cm of Q]         (S) {$S$};
  \node[latent, right=0.6cm of S]         (I) {$I$};
  \node[latent, right=0.6cm of I]         (A) {$A$};

  % Connect the nodes
  \edge {Q,Fs} {S} ; %
  \edge {S} {I} ; %
  \edge {I} {A} ; %
  %\draw [->] (Q) to [out=40,in=140] (I);
  %\draw [->] (Q) to [out=40,in=140] (A);
%  \draw [->] (S) to [out=40,in=140] (A);
\end{tikzpicture}
\caption{Selection inference as a cascade. Here $S$ is the selected subset of facts and $I$ is an inference driven by this subset.}
\label{fig:selective}
\end{figure}

==> figures/star.tex <==

\begin{figure}[h!]
\centering
% \begin{tabularx}{2\linewidth}{c c c}
% \begin{tabular}{| c | c | }
\begin{tabular}{ c c }
% \hline & & & \\[0.1cm]
% \begin{subfigure}{0.5\linewidth}
\begin{tikzpicture}
  % Define nodes
  \node at (0,0) (label) {\small\textbf{(a)}};

  \node[obs]  at (0.2,0.9)           (Q) {$Q$};
  \node[latent, right=0.6cm of Q]         (T) {$T$};
  \node[obs, right=0.6cm of T]         (A) {$A$};

  % Connect the nodes
  \edge {Q} {T} ; %
  \edge {T} {A} ; %
  \draw [->] (Q) to [out=40,in=140] (A);
\end{tikzpicture}
% \end{subfigure}
% \qquad
&
% \qquad
% \begin{subfigure}{0.5\linewidth}
\begin{tikzpicture}
  \node at (0,0) (label) {\small\textbf{(b)}};

  % Define nodes
  \node[obs] at (0.8,0.5)         (A) {$A$};
  \node[obs, above=0.1cm of A]            (Q) {$Q$};
  \node[latent, right=0.6cm of Q]         (T) {$T$};

  % Connect the nodes
  \edge {Q} {T} ; %
  \edge {A} {T} ; %
  % \draw [->] (Q) to [out=40,in=140] (A);
\end{tikzpicture}
% \end{subfigure}
% \\[0.2cm]
% & & & \\
% \hline 
\end{tabular}
\caption{STaR }
\label{fig:star}
\end{figure}

==> figures/star2.tex <==

\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % Define nodes
  \node at (0,0) (label) {\small\textbf{(a)}};

  \node[obs]  at (0.2,0.9)           (Q) {$Q$};
  \node[latent, right=0.6cm of Q]         (T) {$\hat{T}$};
  \node[latent, right=0.6cm of T]         (Ahat) {$\hat{A}$};
    \node[obs, right=0.6cm of Ahat]         (C) {$C$};
   \node[obs, below=0.8cm of Q]         (Atrue) {$A^*$};
   
  % Connect the nodes
     \edge {Q} {T} ; %
   \edge {T} {Ahat} ; %
     \edge {Ahat} {C} ; %
         \edge {Atrue} {C} ; %
           \edge[dotted] {Atrue} {Q} ; %
  \draw [->] (Q) to [out=40,in=140] (Ahat);
\end{tikzpicture}
\caption{STaR model for inference in the E step.
$A^*$ is the correct answer for this question.
Dotted edge labeled (a) indicates
the optional
"rationale generation with rationalization" step.}
\label{fig:star2}
\end{figure}

==> figures/twenty-fig.tex <==

\begin{figure}[h!]
\centering
% \begin{tikzpicture}
%   % Define nodes
%   \node[obs]    at (0,0)       (C) {\tiny{\texttt{CONCEPT}}};
%   \node[latent, right=1.4cm of C]         (A1) {$A_1$};
%   \node[latent, right=0.9cm of A1]         (A2) {$A_2$};
% %   \node[latent, right=0.6cm of A2]         (A3) {$A_3$};
%   \node[latent, above=0.6cm of A1, xshift=-.8cm]         (B1) {$B_1$};
%   \node[latent, right=0.9cm of B1]         (B2) {$B_2$};
% %   \node[latent, right=0.6cm of B2]         (B3) {$B_3$};

%   \node[obs, left=0.75cm of B1]           (R) {\tiny{\texttt{RULES}}};

%   \node[right=0.3cm of B2] (label1) {\Large\textbf{. . .}};
%   \node[right=0.3cm of A2] (label1) {\Large\textbf{. . .}};


%   % Connect the nodes
%   \edge {R} {B1} ; %
%   \edge {C,R,B1} {A1} ; %
%   \edge {R,A1,B1,B2} {A2} ; %
% %   \edge {A2,B2,B3} {A3} ; %
%   \edge {R} {B1} ; %
%   \edge {A1,B1} {B2} ; %
% %   \edge {A2,B2} {B3} ; %
%   \draw [->] (R) to [out=40,in=140] (B2);
%   \draw [->] (C) to [out=-40,in=-140] (A2);
% %   \draw [->] (Q) to [out=40,in=140] (A);
% %   \draw [->] (S) to [out=40,in=140] (A);
% \end{tikzpicture}

\begin{tikzpicture}
  \node[obs]       (R) {\tiny{\texttt{RULES}}};

  \node[obs, below=0.4cm of R]       (C) {\tiny{\texttt{CONCEPT}}};

% stream
  \node[latent, double, minimum size=0.22cm, right=0.6cm of R, yshift=-0.3cm]       (BS1) {};
  \node[latent, double, minimum size=0.22cm, right=0.65cm of BS1]       (BS2) {};
  \node[latent, double, minimum size=0.22cm, right=0.65cm of BS2]       (BS3) {};
  \node[latent, double, minimum size=0.22cm, right=0.65cm of BS3]       (BS4) {};
  \node[latent, double, minimum size=0.22cm, right=0.65cm of BS4]       (BS5) {};

  \node[latent, above=0.4cm of BS1, xshift=0.35cm]         (B1) {$B_1$};
  \node[latent, above=0.4cm of BS3, xshift=0.35cm]         (B2) {$B_2$};
%   \node[latent, right=0.9cm of B1]         (B2) {$B_2$};

  \node[latent, below=0.4cm of BS2, xshift=0.35cm]         (A1) {$A_1$};
  \node[latent, below=0.4cm of BS4, xshift=0.35cm]         (A2) {$A_2$};


  \node[right=0.3cm of BS5] (label1) {\Large\textbf{. . .}};

    \edge {R} {BS1} ; 
    \edge {BS1} {BS2}; 
    \edge {BS2} {BS3}; 
    \edge {BS3} {BS4}; 
    \edge {BS4} {BS5}; 

    \edge {BS1} {B1} ;
    \edge {B1} {BS2} ;
    \edge {BS2} {A1} ;
    \edge {A1} {BS3} ;
    \edge {BS3} {B2} ;
    \edge {B2} {BS4} ;
    \edge {BS4} {A2} ;
    \edge {A2} {BS5} ;

    \edge {C} {A1} ;
      \draw [->] (C) to [out=-25,in=-155] (A2);


\end{tikzpicture}

% \begin{tikzpicture}

%   \node[obs]    at (0,0)       (C) {\tiny{\texttt{CONCEPT}}};
%   \node[obs, above=0.3cm of C]           (R) {\tiny{\texttt{RULES}}};

% %% alice stream
%   \node[latent, double, minimum size=0.22cm, right=0.6cm of C, yshift=0.15cm]       (AS1) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of AS1]       (AS2) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of AS2]       (AS3) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of AS3]       (AS4) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of AS4]       (AS5) {};

% %% bob stream
%   \node[latent, double, minimum size=0.22cm, above=0.6cm of AS1]       (BS1) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of BS1]       (BS2) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of BS2]       (BS3) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of BS3]       (BS4) {};
%   \node[latent, double, minimum size=0.22cm, right=0.65cm of BS4]       (BS5) {};

%   \node[latent, above=0.4cm of BS1, xshift=0.3cm]         (B1) {$B_1$};
%   \node[latent, right=0.9cm of B1]         (B2) {$B_2$};

%   \node[latent, below=.4cm of AS2, xshift=0.3cm]         (A1) {$A_1$};
%   \node[latent, right=0.9cm of A1]         (A2) {$A_2$};

%     \edge {BS1} {B1} ;
%     \edge {B1} {BS2,AS2}

%     \edge {C,R} {AS1} ; 
%     \edge {AS1} {AS2}; 
%     \edge {AS2} {AS3}; 
%     \edge {AS3} {AS4}; 
%     \edge {AS4} {AS5}; 
%     \edge {R} {BS1} ; 
%     \edge {BS1} {BS2}; 
%     \edge {BS2} {BS3}; 
%     \edge {BS3} {BS4}; 
%     \edge {BS4} {BS5}; 


% \end{tikzpicture}



\caption{Twenty questions.}
\label{fig:twenty}
\end{figure}

==> figures/verifier-buffer-line.tex <==


\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % Define nodes
  \node[obs]    at (0,0)       (Q) {$Q$};

  \node[latent, right=0.6cm of Q]         (T1) {$T_1$};
  \node[latent, right=0.6cm of T1]         (T2) {$T_2$};
  \node[latent, right=0.6cm of T2]         (T3) {$T_3$};
  \node[latent, right=0.6cm of T3]         (A) {$A$};
  
  \node[factor, above=0.5cm of Q, xshift=0.6cm]       (stream1) {};
  \node[factor, above=0.5cm of T1, xshift=0.6cm]       (stream2) {};
  \node[factor, above=0.5cm of T2, xshift=0.6cm]       (stream3) {};
  \node[factor, above=0.5cm of T3, xshift=0.6cm]       (stream4) {};
  \node[above=0.5cm of A, xshift=0.6cm]       (stream5) {};
  
  \node[obs, above=0.5cm of stream2]         (V1) {$V_1$};
  \node[obs, above=0.5cm of stream3]         (V2) {$V_2$};
  \node[obs, above=0.5cm of stream4]         (V3) {$V_3$};


  % Connect the nodes
  \edge {Q} {stream1} ; %
  \edge {T1} {stream2} ; %
  \edge {T2} {stream3} ; %
  \edge {T3} {stream4} ; %
  \edge {stream1} {T1} ; %
  \edge {stream2} {T2} ; %
  \edge {stream3} {T3} ; %
  \edge {stream4} {A} ; %
  \draw [double] (stream1) to (stream2);
  \draw [double] (stream2) to (stream3);
  \draw [double] (stream3) to (stream4);
  \draw [double, ->] (stream4) to (stream5);

%   \edge {stream1} {stream2} ; %
%   \edge {stream2} {stream3} ; %
%   \edge {stream3} {stream4} ; %
%   \edge {stream4} {stream5} ; %
%   \edge {Q} {T1} ; %
%   \edge {T1} {T2} ; %
%   \edge {T2} {T3} ; %
%   \edge {T3} {A} ; %
  \edge {stream2} {V1} ; %
  \edge {stream3} {V2} ; %
  \edge {stream4} {V3} ; %
%   \draw [->] (Q) to [out=-40,in=-140] (A);
%   \path[every node/.style={font=\sffamily\small}]
%     (Q) edge[bend right] node [left] {} (A);
%   \edge[bend right=30] {Q} {A} ; %
\end{tikzpicture}
\caption{A proposed alternate diagram for verifiers. The double line indicates a text stream, or text buffer. Arrows entering the double line are appended to the buffer. Arrows exiting the line read out the entirety of the buffer at that point.}
\label{fig:verifier}
\end{figure}

==> figures/verifier-buffer-unlabeled.tex <==








\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % Define nodes
  \node[obs]    at (0,0)       (Q) {$Q$};

  \node[latent, right=0.6cm of Q]         (T1) {$T_1$};
  \node[latent, right=0.6cm of T1]         (T2) {$T_2$};
  \node[latent, right=0.6cm of T2]         (T3) {$T_3$};
  \node[latent, right=0.6cm of T3]         (A) {$A$};
  
  \node[latent, double, minimum size=0.22cm, above=0.5cm of Q, xshift=0.6cm]       (stream1) {};
  \node[latent, double, minimum size=0.22cm, above=0.5cm of T1, xshift=0.6cm]       (stream2) {};
  \node[latent, double, minimum size=0.22cm, above=0.5cm of T2, xshift=0.6cm]       (stream3) {};
  \node[latent, double, minimum size=0.22cm, above=0.5cm of T3, xshift=0.6cm]       (stream4) {};
  \node[right=0.4cm of stream4, xshift=0.6cm]       (stream5) {};
  
  \node[obs, above=0.5cm of stream2]         (V1) {$V_1$};
  \node[obs, above=0.5cm of stream3]         (V2) {$V_2$};
  \node[obs, above=0.5cm of stream4]         (V3) {$V_3$};


  % Connect the nodes
  \edge {Q} {stream1} ; %
  \edge {T1} {stream2} ; %
  \edge {T2} {stream3} ; %
  \edge {T3} {stream4} ; %
  \edge {stream1} {T1} ; %
  \edge {stream2} {T2} ; %
  \edge {stream3} {T3} ; %
  \edge {stream4} {A} ; %
%   \draw (stream1) to (stream2);
%   \draw (stream2) to (stream3);
%   \draw (stream3) to (stream4);
%   \draw [double, ->] (stream4) to (stream5);

  \edge {stream1} {stream2};
  \edge {stream2} {stream3};
  \edge {stream3} {stream4};
 % \edge {stream4} {stream5};
 
%   \edge {stream1} {stream2} ; %
%   \edge {stream2} {stream3} ; %
%   \edge {stream3} {stream4} ; %
%   \edge {stream4} {stream5} ; %
%   \edge {Q} {T1} ; %
%   \edge {T1} {T2} ; %
%   \edge {T2} {T3} ; %
%   \edge {T3} {A} ; %
  \edge {stream2} {V1} ; %
  \edge {stream3} {V2} ; %
  \edge {stream4} {V3} ; %
%   \draw [->] (Q) to [out=-40,in=-140] (A);
%   \path[every node/.style={font=\sffamily\small}]
%     (Q) edge[bend right] node [left] {} (A);
%   \edge[bend right=30] {Q} {A} ; %
\end{tikzpicture}
\caption{
Verifier model.
The small double-ringed
nodes are deterministic buffer nodes
that concatenate their inputs, accumulating all past strings.
All other nodes are stochastic. The verifiers are observed to take on the ``correct'' value.
}
\label{fig:verifier}
\end{figure}





==> figures/verifier-david.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
  % Define nodes
  \node[obs]           (Q) {$Q$};
  \node[latent, right=0.6cm of Q]         (T1) {$T_1$};
  \node[latent, right=0.6cm of T1]         (T2) {$T_{...}$};
  \node[latent, right=0.6cm of T2]         (T3) {$T_1$};
  \node[latent, right=0.6cm of T3]         (A) {$A$};
  
  \node[obs, above=0.6cm of T1]         (V1) {$V_1$};
  \node[obs, above=0.6cm of T2]         (V2) {$V_{...}$};
  \node[obs, above=0.6cm of T3]         (V3) {$V_3$};

  % Connect the nodes
  \edge {Q} {T1} ; %
  \edge {T1} {T2} ; %
  \edge {T2} {T3} ; %
  \edge {T3} {A} ; %
  \edge {T1} {V1} ; %
  \edge {T2} {V2} ; %
  \edge {T3} {V3} ; %
  \draw [->] (Q) to [out=-40,in=-140] (A);
%   \path[every node/.style={font=\sffamily\small}]
%     (Q) edge[bend right] node [left] {} (A);
%   \edge[bend right=30] {Q} {A} ; %
\end{tikzpicture}
\caption{The current way in which verifiers are diagrammed. Note that every node actually gets as input the concatenated strings of all of its parent nodes.}
\label{fig:verifier}
\end{figure}




==> figures/verifier-ladder.tex <==



\begin{figure}[h!]
\begin{tikzpicture}
  % Define nodes

  \node[latent]         (T1) {$T_1$};
  \node[latent, right=0.6cm of T1]         (T2) {$T_2$};
  \node[latent, right=0.6cm of T2]         (T3) {$T_3$};
  
%   \node[latent, double, above=0.5cm of Q, xshift=0.6cm]       (stream1) {$\mathcal B_1$};
  \node[latent, double, above=0.5cm of T1, xshift=0.6cm]       (stream2) {$\mathcal B_2$};
  \node[latent, double, left=0.6cm of stream2]       (stream1) {$\mathcal B_1$};
  \node[latent, double, above=0.5cm of T2, xshift=0.6cm]       (stream3) {$\mathcal B_3$};
  \node[latent, double, above=0.5cm of T3, xshift=0.6cm]       (stream4) {$\mathcal B_4$};
%   \node[above=0.5cm of A, xshift=0.6cm]       (stream5) {};

  \node[obs, left=0.6cm of stream1]       (Q) {$Q$};

  
  \node[obs, above=0.5cm of stream2]         (V1) {$V_1$};
  \node[obs, above=0.5cm of stream3]         (V2) {$V_2$};
  \node[obs, above=0.5cm of stream4]         (V3) {$V_3$};

  \node[latent, right=0.6cm of stream4]         (A) {$A$};


  % Connect the nodes
  \edge {Q} {stream1} ; %
  \edge {T1} {stream2} ; %
  \edge {T2} {stream3} ; %
  \edge {T3} {stream4} ; %
  \edge {stream1} {T1} ; %
  \edge {stream2} {T2} ; %
  \edge {stream3} {T3} ; %
  \edge {stream4} {A} ; %
  \edge {stream1} {stream2};
  \edge {stream2} {stream3};
  \edge {stream3} {stream4};
%   \draw [double] (stream1) to (stream2);
%   \draw [double] (stream2) to (stream3);
%   \draw [double] (stream3) to (stream4);
%   \draw [double, ->] (stream4) to (stream5);

%   \edge {stream1} {stream2} ; %
%   \edge {stream2} {stream3} ; %
%   \edge {stream3} {stream4} ; %
%   \edge {stream4} {stream5} ; %
%   \edge {Q} {T1} ; %
%   \edge {T1} {T2} ; %
%   \edge {T2} {T3} ; %
%   \edge {T3} {A} ; %
  \edge {stream2} {V1} ; %
  \edge {stream3} {V2} ; %
  \edge {stream4} {V3} ; %
%   \draw [->] (Q) to [out=-40,in=-140] (A);
%   \path[every node/.style={font=\sffamily\small}]
%     (Q) edge[bend right] node [left] {} (A);
%   \edge[bend right=30] {Q} {A} ; %
\end{tikzpicture}
\caption{Verifier model.
The deterministic $B_t$ nodes are buffer nodes
that accumulate all the past strings.
All other nodes are stochastic.
}
\label{fig:verifier}
\end{figure}

==> figures/webgpt.tex <==
%\begin{tikzpicture}
%  % Define nodes
%  \node[obs]           (Q) {$Q$};
%  \node[latent, right=0.6cm of Q]         (act_1) {$\text{action}_1$};
%  \node[latent, right=0.6cm of Q]         (act_2) {$\text{action}_{...}$};
%  \node[latent, right=0.6cm of Q]         (act_3) {$\text{action}_n$};
%  
%  \node[latent, rectangle]           (env1) {$env_1$};
%  \node[latent, rectangle]           (env2) {$env_2$};
%  \node[latent, rectangle]           (env3) {$env_3$};
%
%  % Connect the nodes
%  %\edge {Q} {T} ; %
%  %\edge {T} {A} ; %
%  %\draw [->] (Q) to [out=40,in=140] (A);
%%   \path[every node/.style={font=\sffamily\small}]
%%     (Q) edge[bend right] node [left] {} (A);
%%   \edge[bend right=30] {Q} {A} ; %
%\end{tikzpicture}
%
